Decentralized LLM Workflows via Sequential Auctions

We present a scalable framework for solving multi-step tasks through a decentralized market of self-interested agents. Prior theoretical work demonstrated that agents organized through sequential auctions can converge to a globally optimal policy in a Markov decision process (MDP), but relied on the restrictive assumption of the existence of perfect clones as a model of perfect competition. In reality, exact clones drive agent profit to zero, violating the natural risk-reward incentives of participants. Conversely, we empirically demonstrate that the opposite extreme, absence of competition, also leads to market failure and value extraction collapse. Between these two extremes, we investigate how heterogeneous agents can survive in markets that span the critical middle ground of imperfect competition. To be profitable, agents learn to strategically shade bids to secure positive individual profit margins, while still ensuring that the marketplace functions effectively enough so that collaborative tasks posed by market consumers can still be solved. We formulate and evaluate four bidding algorithms (Mirror Descent, Thompson Sampling, Bayes-Optimal, and PPO) across three auction protocols (1st-Price, 2nd-Price, and Credit-Conserving Vickrey). Across a diverse set of domains, we demonstrate that imperfect competition successfully sustains necessary agent profit margins while maintaining high task success rates at low costs.

==> figures/news_market/276269706/news_agg_tikz.tex <==

\pgfplotstableread[col sep=comma]%
  {figures/news_market/276269706/agg_success.csv}\nwSuccess
\pgfplotstableread[col sep=comma]%
  {figures/news_market/276269706/agg_inference_cost.csv}\nwCost
\pgfplotstableread[col sep=comma]%
  {figures/news_market/276269706/agg_profit.csv}\nwProfit
\pgfplotstableread[col sep=comma]%
  {figures/news_market/276269706/agg_agent_profit.csv}\nwAgent

\definecolor{nwMDC}{RGB}{0,114,178}
\definecolor{nwPPOC}{RGB}{213,47,47}

\definecolor{nwNewsC}{RGB}{204,121,167}   %
\definecolor{nwMedC}{RGB}{86,180,233}     %
\definecolor{nwSalesC}{RGB}{230,159,0}    %
\definecolor{nwSocialC}{RGB}{0,158,115}   %
\definecolor{nwWikiC}{RGB}{0,0,0}         %

\tikzset{
  nwMD/.style={nwMDC, line width=0.8pt},
  nwPPO/.style={nwPPOC, line width=0.8pt, dashed},
  nwA0/.style={line width=0.7pt},
  nwA1/.style={line width=0.7pt, dashed},
}


\begin{tikzpicture}

\def\nwband#1#2#3#4{%
  \addplot[draw=none, forget plot, name path=#3#2lo]
    table[x=episode, y=#2_lo] {#1};
  \addplot[draw=none, forget plot, name path=#3#2hi]
    table[x=episode, y=#2_hi] {#1};
  \addplot[#4, opacity=0.18, forget plot] fill between[of=#3#2lo and #3#2hi];
}
\def\nwmean#1#2#3{\addplot[#3] table[x=episode, y=#2_mean] {#1};}

\begin{groupplot}[
  group style={
    group size=4 by 1,
    horizontal sep=0.8cm,  %
  },
  scale only axis=true,
  width=0.19\linewidth,
  height=0.14\linewidth,
  xlabel={Episode},
  xmin=0, xmax=5000,
  xtick={0,2500,5000},
  xticklabels={0,2.5k,5k},
  minor xtick={1250,3750},
  grid=both,
  grid style={gray!25, line width=0.3pt},
  minor grid style={gray!25, line width=0.3pt},
  minor tick length=0pt,
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  xlabel style={yshift=6pt},
  title style={font=\scriptsize, yshift=-7pt, text height=1.7ex, text depth=0.3ex},  %
  axis line style={gray!60},
  tick style={gray!60},
  every axis plot post/.append style={line join=round},
  legend cell align=left,
  legend columns=1,
  legend image code/.code={\draw[#1] plot coordinates {(0cm,0cm) (0.26cm,0cm)};},
  legend style={
    font=\fontsize{5.5pt}{6pt}\selectfont,
    draw=gray!55, line width=0.3pt, fill=white,
    inner xsep=1.5pt, inner ysep=0.5pt,
    row sep=-3.2pt,
    /tikz/every even column/.append style={column sep=1pt},
  },
]

\nextgroupplot[
  title={Success rate},
  ymin=-0.02, ymax=1.01,
  ytick={0,0.5,1},
  yticklabels={0,.5,1},
]
\nwband{\nwSuccess}{mirror}{a}{nwMDC}
\nwband{\nwSuccess}{ppo}{a}{nwPPOC}
\nwmean{\nwSuccess}{mirror}{nwMD}
\nwmean{\nwSuccess}{ppo}{nwPPO}

\nextgroupplot[
  title={Inference cost ($\times 10^{-3}$)},
  ymin=0, ymax=1.0,
  ytick={0,0.5,1},
  yticklabels={0,.5,1},
  y filter/.expression={1000*y},
]
\nwband{\nwCost}{mirror}{b}{nwMDC}
\nwband{\nwCost}{ppo}{b}{nwPPOC}
\nwmean{\nwCost}{mirror}{nwMD}
\nwmean{\nwCost}{ppo}{nwPPO}

\nextgroupplot[
  title={Platform profit},
  ymin=0,
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/1000 sep={}},
  legend style={at={(0.03,0.97)}, anchor=north west},
]
\nwband{\nwProfit}{mirror}{c}{nwMDC}
\nwband{\nwProfit}{ppo}{c}{nwPPOC}
\nwmean{\nwProfit}{mirror}{nwMD}   \addlegendentry{Mirror Descent}
\nwmean{\nwProfit}{ppo}{nwPPO}     \addlegendentry{PPO}

\nextgroupplot[
  title={Per-agent profit (MD)},
  ymin=0,
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/1000 sep={}},
  legend style={at={(0.02,0.985)}, anchor=north west},
]
\nwband{\nwAgent}{news0}{d}{nwNewsC}
\nwband{\nwAgent}{news1}{d}{nwNewsC}
\nwband{\nwAgent}{med0}{d}{nwMedC}
\nwband{\nwAgent}{med1}{d}{nwMedC}
\nwband{\nwAgent}{sales0}{d}{nwSalesC}
\nwband{\nwAgent}{sales1}{d}{nwSalesC}
\nwband{\nwAgent}{social0}{d}{nwSocialC}
\nwband{\nwAgent}{social1}{d}{nwSocialC}
\nwband{\nwAgent}{wiki0}{d}{nwWikiC}
\nwband{\nwAgent}{wiki1}{d}{nwWikiC}
\nwmean{\nwAgent}{news0}{nwA0, nwNewsC, forget plot}
\nwmean{\nwAgent}{news1}{nwA1, nwNewsC, forget plot}
\nwmean{\nwAgent}{med0}{nwA0, nwMedC, forget plot}
\nwmean{\nwAgent}{med1}{nwA1, nwMedC, forget plot}
\nwmean{\nwAgent}{sales0}{nwA0, nwSalesC, forget plot}
\nwmean{\nwAgent}{sales1}{nwA1, nwSalesC, forget plot}
\nwmean{\nwAgent}{social0}{nwA0, nwSocialC, forget plot}
\nwmean{\nwAgent}{social1}{nwA1, nwSocialC, forget plot}
\nwmean{\nwAgent}{wiki0}{nwA0, nwWikiC, forget plot}
\nwmean{\nwAgent}{wiki1}{nwA1, nwWikiC, forget plot}
\addlegendimage{nwA0, nwNewsC}   \addlegendentry{news}
\addlegendimage{nwA0, nwMedC}    \addlegendentry{med}
\addlegendimage{nwA0, nwSalesC}  \addlegendentry{sales}
\addlegendimage{nwA0, nwSocialC} \addlegendentry{social}
\addlegendimage{nwA0, nwWikiC}   \addlegendentry{wiki}

\end{groupplot}
\end{tikzpicture}


==> figures/translation/274227591_274238681/success_rate_tikz.tex <==

\pgfplotstableread[col sep=comma]%
  {figures/translation/274227591_274238681/success_rate_nc1.csv}\srNCone
\pgfplotstableread[col sep=comma]%
  {figures/translation/274227591_274238681/success_rate_nc2.csv}\srNCtwo

\definecolor{srBayesC}{RGB}{230,159,0}
\definecolor{srCCVC}{RGB}{110,110,110}
\definecolor{srMDC}{RGB}{0,114,178}
\definecolor{srPPOC}{RGB}{213,47,47}
\definecolor{srTSC}{RGB}{0,150,64}
\definecolor{srVickC}{RGB}{25,25,25}

\tikzset{
  srBayes/.style={srBayesC, line width=0.7pt},
  srCCV/.style={srCCVC, line width=0.7pt, densely dashed},
  srMD/.style={srMDC, line width=0.7pt},
  srPPO/.style={srPPOC, line width=0.7pt},
  srTS/.style={srTSC, line width=0.7pt},
  srVick/.style={srVickC, line width=0.7pt},
}

\begin{tikzpicture}

\def\srband#1#2#3#4{%
  \addplot[draw=none, forget plot, name path=#3#2lo]
    table[x=episode, y=#2_lo] {#1};
  \addplot[draw=none, forget plot, name path=#3#2hi]
    table[x=episode, y=#2_hi] {#1};
  \addplot[#4, opacity=0.15, forget plot] fill between[of=#3#2lo and #3#2hi];
}
\def\srmean#1#2#3{\addplot[#3] table[x=episode, y=#2_mean] {#1};}

\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=0.28cm,
    ylabels at=edge left,
    yticklabels at=edge left,
  },
  scale only axis=true,
  width=0.385\linewidth,
  height=0.27\linewidth,
  xlabel={Episode},
  ylabel={Success rate},
  xmin=0, xmax=5000,
  ymin=-0.03, ymax=1.01,
  xtick={0,2000,4000},
  xticklabels={0,2k,4k},
  ytick={0,0.5,1},
  yticklabels={0,.5,1},
  grid=major,
  grid style={gray!25, line width=0.25pt},
  tick label style={font=\tiny},
  label style={font=\tiny},
  xlabel style={yshift=2pt},
  ylabel style={yshift=-3pt},
  title style={font=\tiny, yshift=-4pt},
  axis line style={gray!60, line width=0.3pt},
  tick style={gray!60},
  every axis plot post/.append style={line join=round},
  legend cell align=left,
  legend columns=-1,
  legend to name=srSuccessLegend,
  legend image code/.code={\draw[#1] plot coordinates {(0cm,0cm) (0.115cm,0cm)};},
  legend style={
    draw=none, fill=none,
    font=\fontsize{5}{5.4}\selectfont,
    inner xsep=0pt, inner ysep=0pt,
    /tikz/every even column/.append style={column sep=1pt},
    /tikz/every odd column/.append style={column sep=2.2pt},
  },
]

\nextgroupplot[title={$1$ competitor (monopsony)}]
\srband{\srNCone}{bayesopt}{a}{srBayesC}
\srband{\srNCone}{ccvickrey}{a}{srCCVC}
\srband{\srNCone}{mirror}{a}{srMDC}
\srband{\srNCone}{ppo}{a}{srPPOC}
\srband{\srNCone}{ts}{a}{srTSC}
\srband{\srNCone}{vickrey}{a}{srVickC}

\srmean{\srNCone}{bayesopt}{srBayes}
\srmean{\srNCone}{ccvickrey}{srCCV}
\srmean{\srNCone}{mirror}{srMD}
\srmean{\srNCone}{ppo}{srPPO}
\srmean{\srNCone}{ts}{srTS}
\srmean{\srNCone}{vickrey}{srVick}

\nextgroupplot[title={$2$ competitors}]
\srband{\srNCtwo}{bayesopt}{b}{srBayesC}
\srband{\srNCtwo}{ccvickrey}{b}{srCCVC}
\srband{\srNCtwo}{mirror}{b}{srMDC}
\srband{\srNCtwo}{ppo}{b}{srPPOC}
\srband{\srNCtwo}{ts}{b}{srTSC}
\srband{\srNCtwo}{vickrey}{b}{srVickC}

\srmean{\srNCtwo}{bayesopt}{srBayes}   \addlegendentry{Bayes Opt}
\srmean{\srNCtwo}{ccvickrey}{srCCV}    \addlegendentry{CC-Vickrey}
\srmean{\srNCtwo}{mirror}{srMD}        \addlegendentry{Mirror Descent}
\srmean{\srNCtwo}{ppo}{srPPO}          \addlegendentry{PPO}
\srmean{\srNCtwo}{ts}{srTS}            \addlegendentry{TS}
\srmean{\srNCtwo}{vickrey}{srVick}     \addlegendentry{Vickrey}

\end{groupplot}

\path (group c1r1.north west) -- (group c2r1.north east)
      coordinate[midway] (srlegendmid);
\node[anchor=south, inner sep=0pt] at ([yshift=13pt] srlegendmid)
  {\hypersetup{hidelinks}\ref{srSuccessLegend}};

\end{tikzpicture}


